Layered Constructions for Low-Delay Streaming Codes

We propose a new class of error correction codes for low-delay streaming communication. We consider an online setup where a source packet arrives at the encoder every $M$ channel uses, and needs to be decoded with a maximum delay of $T$ packets. We consider a sliding-window erasure channel --- $\cC(N,B,W)$ --- which introduces either up to $N$ erasures in arbitrary positions, or $B$ erasures in a single burst, in any window of length $W$. When $M=1$, the case where source-arrival and channel-transmission rates are equal, we propose a class of codes --- MiDAS codes --- that achieve a near optimal rate. Our construction is based on a {\em layered} approach. We first construct an optimal code for the $\cC(N=1,B,W)$ channel, and then concatenate an additional layer of parity-check symbols to deal with $N>1$. When $M > 1$, the case where source-arrival and channel-transmission rates are unequal, we characterize the capacity when $N=1$ and $W \ge M(T+1),$ and for $N>1$, we propose a construction based on a layered approach. Numerical simulations over Gilbert-Elliott and Fritchman channel models indicate significant gains in the residual loss probability over baseline schemes. We also discuss the connection between the error correction properties of the MiDAS codes and their underlying column distance and column span.

==> Chan-1-UB.tex <==
\begin{figure*}
    \centering
	\resizebox{0.75\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		\node                       (x1start) {Link:};
		\node[esym, right = of x1start]  (x100) {};
		\node[esym, right = of x100]     (x101) {};
		\node[esym, right = of x101]     (x102) {};
		\node[esym, right = of x102]     (x103) {};
		\node[esym, right = of x103]     (x104) {};
		\node[esym, right = of x104]     (x105) {};
		\node[usym, right = of x105]     (x106) {};
		\node[usym, right = of x106]     (x107) {};
		\node[usym, right = of x107]     (x108) {};
		\node[usym, right = of x108]     (x109) {};
		\node[usym, right = of x109]     (x110) {};
		\node[esym, right = of x110]     (x111) {};
		\node[esym, right = of x111]     (x112) {};
		\node[esym, right = of x112]     (x113) {};
		\node[esym, right = of x113]     (x114) {};
		\node[esym, right = of x114]     (x115) {};
		\node[esym, right = of x115]     (x116) {};
		\node[usym, right = of x116]     (x117) {};
		\node[usym, right = of x117]     (x118) {};
		\node[usym, right = of x118]     (x119) {};
		\node[usym, right = of x119]     (x120) {};
		\node[usym, right = of x120]     (x121) {};
		\node[esym, right = of x121]     (x122) {};
		\node[esym, right = of x122]     (x123) {};
		\node[esym, right = of x123]     (x124) {};
		\node[esym, right = of x124]     (x125) {};
		\node[esym, right = of x125]     (x126) {};
		\node[esym, right = of x126]     (x127) {};
		\node[usym, right = of x127]     (x128) {};
		\node[usym, right = of x128]     (x129) {};
		\node[usym, right = of x129]     (x130) {};
		\node[usym, right = of x130]     (x131) {};
		\node[usym, right = of x131]     (x132) {};
		\node      [right = of x132]     (x1end) {$\cdots$};
		\dimup{x100}{x105}{2mm}{$B$};
		\dimdn{x100}{x103}{-2mm}{$B-N+1$};
		\dimup{x106}{x110}{2mm}{$T-N+1$};
		\dimup{x111}{x116}{2mm}{$B$};
		\dimdn{x111}{x114}{-2mm}{$B-N+1$};
		\dimup{x117}{x121}{2mm}{$T-N+1$};
		\dimup{x122}{x127}{2mm}{$B$};
		\dimdn{x122}{x125}{-2mm}{$B-N+1$};
		\dimup{x128}{x132}{2mm}{$T-N+1$};
	\end{tikzpicture}}
	 \caption{The periodic erasure channel in the  proof  Theorem~\ref{thm:Chan-1-UB}. The shaded symbols are erased while the remaining ones are received by the destination.}
	\label{fig:Chan1-PEC}
\end{figure*}

\iffalse
\begin{figure*}
    \centering
    \subfigure[{The periodic erasure channel. }]
    {
    \begin{minipage}[t]{0.55\linewidth}
	\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		\node                       (x1start) {Link:};
		\node[esym, right = of x1start]  (x100) {};
		\node[esym, right = of x100]     (x101) {};
		\node[esym, right = of x101]     (x102) {};
		\node[esym, right = of x102]     (x103) {};
		\node[usym, right = of x103]     (x104) {};
		\node[usym, right = of x104]     (x105) {};
		\node[usym, right = of x105]     (x106) {};
		\node[usym, right = of x106]     (x107) {};
		\node[usym, right = of x107]     (x108) {};
		\node[esym, right = of x108]     (x109) {};
		\node[esym, right = of x109]     (x110) {};
		\node[esym, right = of x110]     (x111) {};
		\node[esym, right = of x111]     (x112) {};
		\node[usym, right = of x112]     (x113) {};
		\node[usym, right = of x113]     (x114) {};
		\node[usym, right = of x114]     (x115) {};
		\node[usym, right = of x115]     (x116) {};
		\node[usym, right = of x116]     (x117) {};
		\node[esym, right = of x117]     (x118) {};
		\node[esym, right = of x118]     (x119) {};
		\node[esym, right = of x119]     (x120) {};
		\node[esym, right = of x120]     (x121) {};
		\node[usym, right = of x121]     (x122) {};
		\node[usym, right = of x122]     (x123) {};
		\node[usym, right = of x123]     (x124) {};
		\node[usym, right = of x124]     (x125) {};
		\node[usym, right = of x125]     (x126) {};
		\node[esym, right = of x126]     (x127) {};
		\node[esym, right = of x127]     (x128) {};
		\node[esym, right = of x128]     (x129) {};
		\node[esym, right = of x129]     (x130) {};
		\node      [right = of x130]     (x1end) {$\cdots$};
		\dimup{x100}{x103}{2mm}{$B$};
		\dimup{x104}{x108}{2mm}{$T-N+1$};
		\dimup{x109}{x112}{2mm}{$B$};
		\dimup{x113}{x117}{2mm}{$T-N+1$};
		\dimup{x118}{x121}{2mm}{$B$};
		\dimup{x122}{x126}{2mm}{$T-N+1$};
	\end{tikzpicture}}
	\label{fig:Chan1-PEC}
	\end{minipage}
    }\hspace{0.1em}
    \subfigure[{One period of the periodic erasure channel in Fig.~\ref{fig:Chan1-PEC}.}]
    {
        \begin{minipage}{0.35\linewidth}
	\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		\node                       (x1start) {Link:};
		\node[esym, right = of x1start]  (x100) {};
		\node[esym, right = of x100]     (x101) {};
		\node[esym, right = of x101]     (x102) {};
		\node[esym, right = of x102]     (x103) {};
		\node[esym, right = of x103]     (x104) {};
		\node[esym, right = of x104]     (x105) {};
		\node[esym, right = of x105]     (x106) {};
		\node[esym, right = of x106]     (x107) {};
		\node[usym, right = of x107]     (x108) {};
		\node[usym, right = of x108]     (x109) {};
		\node[usym, right = of x109]     (x110) {};
		\node[usym, right = of x110]     (x111) {};
		\node[usym, right = of x111]     (x112) {};
		\node[usym, right = of x112]     (x113) {};
		\node      [right = of x113]     (x1end) {$\cdots$};
		\dimdn{x100}{x103}{-2mm}{$B-N$};
		\dimup{x104}{x107}{2mm}{$N$};
		\dimup{x108}{x113}{2mm}{$T-N+1$};
		\dimdn{x100}{x107}{-8mm}{$B$};
	\end{tikzpicture}}
	\label{fig:Chan1-period}
      \end{minipage}
    }
   \caption{The periodic erasure channel in the  proof  Theorem~\ref{thm:Chan-1-UB}. The shaded symbols are erased while the remaining ones are received by the destination.}
%    \label{fig:Gilbert_T12}
\end{figure*}
\fi

==> MS-Unequal.tex <==
\begin{figure}[t]%[htbp]
	\centering
	\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[node distance=1mm]
		%\node                       (x1start) {Link:};
		\node[usym,minimum height = 3em,minimum width = 4em]  										(x100) {$\bx[i,1]$};
		\node[usym, right = of x100,minimum height = 3em,minimum width = 4em]     (x101) {$\bx[i,2]$};
		\node[usym, right = of x101,minimum height = 3em,minimum width = 4em]     (x102) {$\dots$};
		\node[usym, right = of x102,minimum height = 3em,minimum width = 4em]     (x103) {$\dots$};
		\node[usym, right = of x103,minimum height = 3em,minimum width = 4em]     (x104) {$\bx[i,M]$};
		\node[usym, above = 3em of x100,minimum height = 3em,minimum width = 4em]     (w100) {$\bw[i,1]$};
		\node[usym, above = 3em of x101,minimum height = 3em,minimum width = 4em]     (w101) {$\bw[i,2]$};
		\node[usym, above = 3em of x102,minimum height = 3em,minimum width = 4em]     (w102) {$\dots$};
		\node[usym, above = 3em of x103,minimum height = 3em,minimum width = 4em]     (w103) {$\dots$};
		\node[usym, above = 3em of x104,minimum height = 3em,minimum width = 4em]     (w104) {$\bw[i,M]$};
		\node[nosym, font=\LARGE, above = 3em of w100]    												(s100) {$\bs[i]$};
		\node[nosym, below = 2em of x100,minimum width = 4em]    (rw100) {$$};
		\node[nosym, below = 2em of rw100,minimum width = 4em]   (rs100) {$$};
		
		\node[usym, right = of x104,minimum height = 3em,minimum width = 4em]  		(x200) {$\bx[i+1,1]$};
		\node[usym, right = of x200,minimum height = 3em,minimum width = 4em]     (x201) {$\bx[i+1,2]$};
		\node[usym, right = of x201,minimum height = 3em,minimum width = 4em]     (x202) {$\dots$};
		\node[usym, right = of x202,minimum height = 3em,minimum width = 4em]     (x203) {$\dots$};
		\node[usym, right = of x203,minimum height = 3em,minimum width = 4em]     (x204) {$\bx[i+1,M]$};
		\node[usym, above = 3em of x200,minimum height = 3em,minimum width = 4em]     (w200) {$\bw[i+1,1]$};
		\node[usym, above = 3em of x201,minimum height = 3em,minimum width = 4em]     (w201) {$\bw[i+1,2]$};
		\node[usym, above = 3em of x202,minimum height = 3em,minimum width = 4em]     (w202) {$\dots$};
		\node[usym, above = 3em of x203,minimum height = 3em,minimum width = 4em]     (w203) {$\dots$};
		\node[usym, above = 3em of x204,minimum height = 3em,minimum width = 4em]     (w204) {$\bw[i+1,M]$};
		\node[nosym, font=\LARGE, above = 3em of w200]     												(s200) {$\bs[i+1]$};
		
		\node[usym, right = of x204,minimum height = 3em,minimum width = 4em]  		(x300) {$$};
		\node[usym, right = of x300,minimum height = 3em,minimum width = 4em]     (x301) {$$};
		\node[usym, right = of x301,minimum height = 3em,minimum width = 4em]     (x302) {$$};
		\node[usym, right = of x302,minimum height = 3em,minimum width = 4em]     (x303) {$$};
		\node[usym, right = of x303,minimum height = 3em,minimum width = 4em]     (x304) {$$};
		
		\node[usym, right = of x304,minimum height = 3em,minimum width = 4em]  		(x500) {$\bx[i+T,1]$};
		\node[usym, right = of x500,minimum height = 3em,minimum width = 4em]     (x501) {$\bx[i+T,2]$};
		\node[usym, right = of x501,minimum height = 3em,minimum width = 4em]     (x502) {$\dots$};
		\node[usym, right = of x502,minimum height = 3em,minimum width = 4em]     (x503) {$\dots$};
		\node[usym, right = of x503,minimum height = 3em,minimum width = 4em]     (x504) {$\bx[i+T,M]$};
		\node[usym, above = 3em of x500,minimum height = 3em,minimum width = 4em]     (w500) {$\bw[i+T,1]$};
		\node[usym, above = 3em of x501,minimum height = 3em,minimum width = 4em]     (w501) {$\bw[i+T,2]$};
		\node[usym, above = 3em of x502,minimum height = 3em,minimum width = 4em]     (w502) {$\dots$};
		\node[usym, above = 3em of x503,minimum height = 3em,minimum width = 4em]     (w503) {$\dots$};
		\node[usym, above = 3em of x504,minimum height = 3em,minimum width = 4em]     (w504) {$\bw[i+T,M]$};
		\node[nosym, font=\LARGE, above = 3em of w500]     												(s500) {$\bs[i+T]$};
		\node[nosym, below = 2em of x500]     												(rw500) {$\bw[i,1]$};
		\node[nosym, below = 2em of x501]     												(rw501) {$\bw[i,2]$};
		\node[nosym, below = 2.5em of x502]     												(rw502) {$\dots$};
		\node[nosym, below = 2.5em of x503]     												(rw503) {$\dots$};
		\node[nosym, below = 2em of x504]     												(rw504) {$\bw[i,M]$};
		\node[nosym, font=\LARGE, below = 3em of rw504]     												(rs504) {$\bs[i]$};
		
		\node      [right = of x504]     (x1end) {$\cdots$};
		
		\node[nosym, font=\LARGE, left = 2em of s100]     												(s000) {Source Stream};
		\node[nosym, font=\LARGE, left = 2em of w100]     												(w000) {Expanded Source Stream};
		\node[nosym, font=\LARGE, left = 2em of x100]     												(x000) {Channel Packets};
		\node[nosym, font=\LARGE, left = 2em of rs100]     												(rw000) {Source Recovery};
		\node[nosym, font=\LARGE, left = 2em of rw100]     												(rs000) {Expanded Source Recovery};
		
		\draw [->,rounded corners, very thick] (s100.south) -- (w100.north);
		\draw [->,rounded corners, very thick] (s100.south) -- (w101.north);
		\draw [->,rounded corners, very thick] (s100.south) -- (w102.north);
		\draw [->,rounded corners, very thick] (s100.south) -- (w103.north);
		\draw [->,rounded corners, very thick] (s100.south) -- (w104.north);
		
		\draw [->,rounded corners, very thick] (s200.south) -- (w200.north);
		\draw [->,rounded corners, very thick] (s200.south) -- (w201.north);
		\draw [->,rounded corners, very thick] (s200.south) -- (w202.north);
		\draw [->,rounded corners, very thick] (s200.south) -- (w203.north);
		\draw [->,rounded corners, very thick] (s200.south) -- (w204.north);
		
		\draw [->,rounded corners, very thick] (s500.south) -- (w500.north);
		\draw [->,rounded corners, very thick] (s500.south) -- (w501.north);
		\draw [->,rounded corners, very thick] (s500.south) -- (w502.north);
		\draw [->,rounded corners, very thick] (s500.south) -- (w503.north);
		\draw [->,rounded corners, very thick] (s500.south) -- (w504.north);
		
		\draw [->,rounded corners, very thick] (x500.south) -- (rw500.north);
		\draw [->,rounded corners, very thick] (x501.south) -- (rw501.north);
		\draw [->,rounded corners, very thick] (x502.south) -- (rw502.north);
		\draw [->,rounded corners, very thick] (x503.south) -- (rw503.north);
		\draw [->,rounded corners, very thick] (x504.south) -- (rw504.north);

		\draw [->,rounded corners, very thick] (rw500.south) -- (rs504.north);
		\draw [->,rounded corners, very thick] (rw501.south) -- (rs504.north);
		\draw [->,rounded corners, very thick] (rw502.south) -- (rs504.north);
		\draw [->,rounded corners, very thick] (rw503.south) -- (rs504.north);
		\draw [->,rounded corners, very thick] (rw504.south) -- (rs504.north);
		
		\braceup{x100}{x104}{1mm}{{$\bX[i,:]$}};
		\braceup{x200}{x204}{1mm}{{$\bX[i+1,:]$}};
		\braceup{x500}{x504}{1mm}{{$\bX[i+T,:]$}};

	\end{tikzpicture}}
	\caption{Each source symbol $\bs[i]$ is split into $M$ sub-packets i.e., $\bs[i] = (\bw[i,1],\bw[i,2],\dots,\bw[i,M])$. The expanded source stream is then encoded using a Maximally-Short code. 	The decoder recovers each $\bw[i,j]$ once $\by[i+T,j]$ is received which ensures that $\bs[i]$ is recovered by the end of the macro-packet $i+T$.}
	%\caption{Source-Channel Frame Rates Mismatch Model. Each $\bX[i,:]$ denotes a macro-channel packet consisting of $M$ channel packets $(\bx[i,1],\ldots, \bx[i,M])$. One source packet arrives at the encoder at the start of each macro-packet. At the decoder, each source packet needs to be reconstructed with a delay of $T$ macro-packets.}
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:MS-Unequal}
\end{figure}

==> MiDAS-SMDSvsMDS_235.tex <==
\begin{figure}[!tb]
	\centering
	\resizebox{0.85\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		%\node                       (x1start) {Link:};
		\node[esym, minimum height = 8mm, minimum width = 10mm]  (x100) {$i$};
		%\node[nosym, above = 1em of x100]     (x200) {$\bs[0]$};
		\node[esym, minimum height = 8mm, minimum width = 10mm, right = of x100]     (x101) {$i+1$};
		%\node[nosym, above = 1em of x101]     (x201) {$\bs[1]$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x101]     (x102) {$i+2$};
		%\node[nosym, above = 1em of x102]     (x202) {$\bs[2]$};
		\node[esym, minimum height = 8mm, minimum width = 10mm, right = of x102]     (x103) {$i+3$};
		%\node[nosym, above = 1em of x103]     (x203) {$\bs[3]$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x103]     (x104) {$i+4$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x104]     (x105) {$i+5$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x105]     (x106) {$i+6$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x106]     (x107) {$i+7$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x107]     (x108) {$i+8$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x108]     (x109) {$i+9$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x109]     (x110) {$i+10$};
		%\node[nosym, above = 1em of x110]     (x210) {$\bs[T]$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x110]     (x111) {$i+11$};
		%\node[nosym, above = 1em of x111]     (x211) {$\bs[T+1]$};
		\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x111]     (x112) {$i+12$};
		%\node[nosym, above = 1em of x112]     (x212) {$\bs[T+2]$};
		%\node[usym, minimum height = 8mm, minimum width = 10mm, right = of x112]     (x113) {$\dots$};
		\node[nosym, below = 2em of x105]     (x225) {$\bu[i]$};
		%{\begin{tabular}{c} Recover\\ $\bu[0]$ \end{tabular}};
		\node[nosym, below = 2em of x106]     (x226) {$\bu[i+1]$};
		%{\begin{tabular}{c} Recover\\ $\bu[1]$ \end{tabular}};
		%\node[nosym, below = 2em of x107]     (x227) {$\bu[2]$};
		%{\begin{tabular}{c} Recover\\ $\bu[2]$ \end{tabular}};
		\node[nosym, below = 2em of x108]     (x228) {$\bu[i+3]$};
		%{\begin{tabular}{c} Recover\\ $\bu[4]$ \end{tabular}};
		%\node[usym, right = of x134]     (x135) {$$};
		%\node[usym, right = of x120]     (x121) {$$};
		%\node[usym, above = 1em of x121]     (x221) {$\bs[T+1]$};
		%\node[usym, right = of x121]     (x122) {$$};
		%\node[usym, right = of x122]     (x123) {$$};
		%\node[usym, right = of x123]     (x124) {$$};
		%\node[usym, above = 1em of x124]     (x224) {$\bs[T+2]$};
		\node      [right = of x112]     (x1end) {$\cdots$};
		%\path [line] (x200) -- (x100);
		%\draw [->] (x200) -- +(x100);
		%\draw[-latex] (x200.south) -| (x100.north);
		%\draw[-latex] (x201.south) -| (x101.north);
		%\draw[-latex] (x202.south) -| (x102.north);
		%\draw[-latex] (x203.south) -| (x103.north);
		%\draw[-latex] (x210.south) -| (x110.north);
		%\draw[-latex] (x211.south) -| (x111.north);
		%\draw[-latex] (x212.south) -| (x112.north);
		
		\draw[-latex] (x105.south) -| (x225.north);
		\draw[-latex] (x106.south) -| (x226.north);
		%\draw[-latex] (x107.south) -| (x227.north);
		\draw[-latex] (x108.south) -| (x228.north);
		
		\dimup{x103}{x107}{2mm}{$\bc_j^v[i+3] - (5,2)$ MDS Code};
		
		%\bracedn{x100}{x104}{-1mm}{\footnotesize{$\bX[0,:]$}};
		%\bracedn{x105}{x109}{-1mm}{\footnotesize{$\bX[1,:]$}};
		%\bracedn{x110}{x114}{-1mm}{\footnotesize{$\bX[2,:]$}};
		%\bracedn{x125}{x129}{-1mm}{\footnotesize{$\bX[T,:]$}};
		%\bracedn{x130}{x134}{-1mm}{\footnotesize{$\bX[T+1,:]$}};
	\end{tikzpicture}}
	\caption{A Non-ideal erasure pattern in Section~\ref{subsec:midas-nonideal}.}
	%\caption{Source-Channel Frame Rates Mismatch Model. Each $\bX[i,:]$ denotes a macro-channel packet consisting of $M$ channel packets $(\bx[i,1],\ldots, \bx[i,M])$. One source packet arrives at the encoder at the start of each macro-packet. At the decoder, each source packet needs to be reconstructed with a delay of $T$ macro-packets.}
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:MIDASPRC_NonIdeal}
\end{figure}

==> chan-mix2.tex <==
\begin{figure}[t]%[htbp]
\centering
%	\vspace{1em}
	\centering
	\resizebox{0.5\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		%\node                       (x1start) {Link:};
		\node[esym]  (x100) {$0$};
		\node[esym, right = of x100]     (x101) {$1$};
		\node[esym, right = of x101]     (x102) {$2$};
		\node[usym, right = of x102]     (x103) {$3$};
		\node[usym, right = of x103]     (x104) {$4$};
		\node[usym, right = of x104]     (x105) {$5$};
		\node[esym, right = of x105]     (x106) {$6$};
		\node[usym, right = of x106]     (x107) {$7$};
		\node[esym, right = of x107]     (x108) {$8$};
		\node[usym, right = of x108]     (x109) {$9$};
		\node[usym, right = of x109]     (x110) {$10$};
		\node[usym, right = of x110]     (x111) {$11$};
		\node[esym, right = of x111]     (x112) {$12$};
		\node[esym, right = of x112]     (x113) {$13$};
		\node[esym, right = of x113]     (x114) {$14$};
		\node[usym, right = of x114]     (x115) {$15$};
		\node      [right = of x115]     (x1end) {$\cdots$};		
	\end{tikzpicture}}
	\caption{An example of the  deterministic channel $\cC(N=2,B=3,W=5)$.  In any sliding window of length $W=5,$ there is either a single erasure burst of length no greater than $B=3,$ or no more than $N=2$ isolated erasures.}
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:chan-mix}
\end{figure}

\vspace{-1em}


==> mdp-subsymbols.tex <==
\begin{figure}[t]%[htbp]
	\centering
	\resizebox{\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		%\node                       (x1start) {Link:};
		\node[usym, minimum height=10mm]  (x100) {$0$};
		%\node[nosym, above = 1em of x100]     (x200) {$\bs[0]$};
		\node[usym, minimum height=10mm, right = of x100]     (x101) {$$};
		\node[esym, minimum height=10mm, right = of x101]     (x102) {$c$};
		\node[esym, minimum height=10mm, right = of x102]     (x103) {$$};
		\node[esym, minimum height=10mm, right = of x103]     (x104) {$n-1$};
		\node[esym, minimum height=10mm, right = of x104]     (x105) {$n$};
		%\node[nosym, above = 1em of x105]     (x205) {$\bs[1]$};
		\node[esym, minimum height=10mm, right = of x105]     (x106) {$$};
		\node[esym, minimum height=10mm, right = of x106]     (x107) {$$};
		\node[esym, minimum height=10mm, right = of x107]     (x108) {$$};
		\node[esym, minimum height=10mm, right = of x108]     (x109) {$2n-1$};
		\node[esym, minimum height=10mm, right = of x109]     (x110) {$2n$};
		%\node[nosym, above = 1em of x110]     (x210) {$\bs[2]$};
		\node[esym, minimum height=10mm, right = of x110]     (x111) {$$};
		\node[esym, minimum height=10mm, right = of x111]     (x112) {$$};
		\node[esym, minimum height=10mm, right = of x112]     (x113) {$$};
		\node[esym, minimum height=10mm, right = of x113]     (x114) {$3n-1$};
		\node[esym, minimum height=10mm, right = of x114]     (x115) {$$};
		\node[esym, minimum height=10mm, right = of x115]     (x116) {$$};
		\node[esym, minimum height=10mm, right = of x116]     (x117) {$$};
		\node[esym, minimum height=10mm, right = of x117]     (x118) {$c+\hat{B}-1$};
		\node[usym, minimum height=10mm, right = of x118]     (x119) {$$};
		\node[usym, minimum height=10mm, right = of x119]     (x120) {$$};
		\node[usym, minimum height=10mm, right = of x120]     (x121) {$$};
		\node[usym, minimum height=10mm, right = of x121]     (x122) {$$};
		\node[usym, minimum height=10mm, right = of x122]     (x123) {$$};
		\node[usym, minimum height=10mm, right = of x123]     (x124) {$$};
		\node[usym, minimum height=10mm, right = of x124]     (x125) {$(j-1)n$};
		%\node[nosym, above = 1em of x125]     (x225) {$\bs[T]$};
		\node[usym, minimum height=10mm, right = of x125]     (x126) {$$};
		\node[usym, minimum height=10mm, right = of x126]     (x127) {$$};
		\node[usym, minimum height=10mm, right = of x127]     (x128) {$$};
		\node[usym, minimum height=10mm, right = of x128]     (x129) {$jn-1$};
		%\node[nosym, below = 2em of x129]     (x229) {\begin{tabular}{c} Recover\\ $\bs[0]$ \end{tabular}};
		\node[usym, minimum height=10mm, right = of x129]     (x130) {$jn$};
		%\node[nosym, above = 1em of x130]     (x230) {$\bs[T+1]$};
		\node[usym, minimum height=10mm, right = of x130]     (x131) {$$};
		\node[usym, minimum height=10mm, right = of x131]     (x132) {$$};
		\node[usym, minimum height=10mm, right = of x132]     (x133) {$$};
		\node[usym, minimum height=10mm, right = of x133]     (x134) {$(j+1)n-1$};
		%\node[nosym, below = 2em of x134]     (x234) {\begin{tabular}{c} Recover\\ $\bs[1]$ \end{tabular}};
		%\node[usym, right = of x134]     (x135) {$$};
		%\node[usym, right = of x120]     (x121) {$$};
		%\node[usym, above = 1em of x121]     (x221) {$\bs[T+1]$};
		%\node[usym, right = of x121]     (x122) {$$};
		%\node[usym, right = of x122]     (x123) {$$};
		%\node[usym, right = of x123]     (x124) {$$};
		%\node[usym, above = 1em of x124]     (x224) {$\bs[T+2]$};
		\node      [right = of x134]     (x1end) {$\cdots$};
		%\path [line] (x200) -- (x100);
		%\draw [->] (x200) -- +(x100);
		%\draw[-latex] (x200.south) -| (x100.north);
		\braceup{x100}{x134}{+1mm}{{$\cW_0(j+1)$}};
		\braceup{x105}{x134}{+8mm}{{$\cW_1(j)$}};
		\braceup{x110}{x134}{+15mm}{{$\cW_2(j-1)$}};
		
		\bracedn{x100}{x104}{-1mm}{{$\bx[0]$}};
		%\draw[-latex] (x205.south) -| (x105.north);
		\bracedn{x105}{x109}{-1mm}{{$\bx[1]$}};
		%\draw[-latex] (x210.south) -| (x110.north);
		\bracedn{x110}{x114}{-1mm}{{$\bx[2]$}};
		%\draw[-latex] (x225.south) -| (x125.north);
		\bracedn{x125}{x129}{-1mm}{{$\bx[j-1]$}};
		%\draw[-latex] (x230.south) -| (x130.north);
		%\draw[-latex] (x129.south) -| (x229.north);
		\bracedn{x130}{x134}{-1mm}{{$\bx[j]$}};
		\bracedn{x102}{x118}{-8mm}{{$\hat{B}$}};
		%\draw[-latex] (x134.south) -| (x234.north);
	\end{tikzpicture}}
	\caption{An erasure channel with $\hat{B}$ erasures in a burst starting at time $c$ used in proving L2 in Lemma~\ref{lem:mds-sub}. Grey and white squares resemble erased and unerased sub-symbols respectively.}
	%\caption{Source-Channel Frame Rates Mismatch Model. Each $\bX[i,:]$ denotes a macro-channel packet consisting of $M$ channel packets $(\bx[i,1],\ldots, \bx[i,M])$. One source packet arrives at the encoder at the start of each macro-packet. At the decoder, each source packet needs to be reconstructed with a delay of $T$ macro-packets.}
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:mdp-subsymbols}
\end{figure}

==> midas-construction.tex <==
\begin{figure}[t]
%\tikzstyle{triple2} = [draw, anchor=base, rectangle split,minimum height=20cm,rectangle split parts=3]
\resizebox{\columnwidth}{!}{
%\tikzset{triple/.append style={minimum height=10cm, font=\tiny}}
\begin{tikzpicture}[node distance=1mm,
  %double/.style={draw, anchor=text, rectangle split,rectangle split parts=2},
  %triple/.style={draw, anchor=text, rectangle split,rectangle split parts=3}
  ]
  \tikzstyle{triple2} = [rectangle split, anchor=text,rectangle split parts=4]
  \tikzstyle{double2} = [rectangle split, anchor=text,rectangle split parts=2]
  \tikzstyle{triple} = [draw, rectangle split,rectangle split parts=4]
	\tikzstyle{double} = [draw, rectangle split,rectangle split parts=2]
	\tikzset{block/.style={rectangle,draw}}
	
	%\node (aa) {$u$ symbols:}
	
	\node[triple2, minimum width=1.6cm] (start) {$k^u$ Sub-symbols
    \nodepart{second}
      $k^v$ Sub-symbols
    \nodepart{third}
     \tikz{\node[double2] {$k^u$ \nodepart{second}Sub-symbols};}
		\nodepart{fourth}
		$k^s$ Sub-symbols
      %$B$ Symbols
  };
	
  \node[triple,  right = of start,fill=light-gray,minimum width=1.6cm] (p1) {$\bu[0]$
    \nodepart{second}
      $\bv[0]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-\Te]$ \nodepart{second}$+\bp^v[0]$};}
			\nodepart{fourth}
			$\bp^u[0]$
  };
  
  \node[triple, right = of p1,fill=light-gray,minimum width=1.6cm] (p11) {$\bu[1]$
    \nodepart{second}
      $\bv[1]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-\Te+1]$ \nodepart{second}$+\bp^v[1]$};}
			\nodepart{fourth}
			$\bp^u[1]$
  };
  
  %\node [block, right of=p11,minimum width=1.65cm, minimum height=3.28cm,node distance=1.94cm, fill=light-gray] (p2) {$\cdots$};
  \node[triple, font=\color{light-gray}, right = of p11,fill=light-gray,minimum width=1.6cm] (p2) {$\bu[0]$
    \nodepart{second}
      $\bv[0]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-\Te]$ \nodepart{second}$+\bp^v[0]$};}
			\nodepart{fourth}
			$\bp^u[0]$
  };
	
  \node[triple,  right = of p2,fill=light-gray,minimum width=1.6cm] (p3) {$\bu[B-1]$
    \nodepart{second}
      $\bv[B-1]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-\Te+B-1]$ \nodepart{second}$+\bp^v[B-1]$};}
			\nodepart{fourth}
			$\bp^u[B-1]$
  };
  
  \node[triple,  right = of p3,minimum width=1.6cm] (p4) {$\bu[B]$
    \nodepart{second}
      $\bv[B]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-\Te+B]$ \nodepart{second}$+\bp^v[B]$};}
			\nodepart{fourth}
			$\bp^u[B]$
  };
  
  %\node [block, right of=p4,minimum width=1.65cm, minimum height=3.28cm,node distance=1.96cm] (p5) {$\cdots$};
  \node[triple, font=\color{white}, right = of p4,minimum width=1.6cm] (p5) {$\bu[\Te]$
    \nodepart{second}
      $\bv[\Te]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[0]+$ \nodepart{second}$\bp^v[\Te]$};}
			\nodepart{fourth}
			$\bp^u[\Te]$
  };
	
  \node[triple,  right = of p5,minimum width=1.6cm] (p6) {$\bu[\Te-1]$
    \nodepart{second}
      $\bv[\Te-1]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[-1]+$ \nodepart{second}$\bp^v[\Te-1]$};}
			\nodepart{fourth}
			$\bp^u[\Te-1]$
  };
  
  \node[triple, right = of p6,minimum width=1.6cm] (p7) {$\bu[\Te]$
    \nodepart{second}
      $\bv[\Te]$
    \nodepart{third}
      \tikz{\node[double2] {$\bu[0]+$ \nodepart{second}$\bp^v[\Te]$};}
			\nodepart{fourth}
			$\bp^u[\Te]$
  };
  
  \bracedn{p1}{p3}{-2mm}{\footnotesize{Erased Packets}};
  \bracedn{p4}{p6}{-2mm}{\footnotesize{Recover $\bv[0],\cdots ,\bv[B-1]$ using $\bp^v[\cdot]$}};
  \bracedn{p7}{p7}{-2mm}{\footnotesize{Recover $\bu[0]$}};

\end{tikzpicture}}
\caption{A window of $\Te+1$ channel packets showing the decoding steps of a MiDAS code when an erasure burst takes place. In the case of isolated erasures, the $\bv[\cdot]$ and $\bu[\cdot]$ symbols are recovered separately using the $\bp^v[\cdot]$ parities in the window $[0,\Te-1]$ and $\bp^u[\cdot]$ parities in the window $[0,\Te]$, respectively. %$\bv^{t}$ denotes the set of symbols $(\bv[t-\Te+1],\dots,\bv[t])$.
}
\label{fig:midas-const}
\end{figure}

==> mismatch-model.tex <==
\begin{figure}[t]%[htbp]
	\centering
	\resizebox{0.7\columnwidth}{!}{
	\begin{tikzpicture}[node distance=0mm]
		%\node                       (x1start) {Link:};
		\node[usym]  (x100) {$$};
		\node[nosym, above = 1em of x100]     (x200) {$\bs[0]$};
		\node[usym, right = of x100]     (x101) {$$};
		\node[usym, right = of x101]     (x102) {$$};
		\node[usym, right = of x102]     (x103) {$$};
		\node[usym, right = of x103]     (x104) {$$};
		\node[usym, right = of x104]     (x105) {$$};
		\node[nosym, above = 1em of x105]     (x205) {$\bs[1]$};
		\node[usym, right = of x105]     (x106) {$$};
		\node[usym, right = of x106]     (x107) {$$};
		\node[usym, right = of x107]     (x108) {$$};
		\node[usym, right = of x108]     (x109) {$$};
		\node[usym, right = of x109]     (x110) {$$};
		\node[nosym, above = 1em of x110]     (x210) {$\bs[2]$};
		\node[usym, right = of x110]     (x111) {$$};
		\node[usym, right = of x111]     (x112) {$$};
		\node[usym, right = of x112]     (x113) {$$};
		\node[usym, right = of x113]     (x114) {$$};
		\node[usym, right = of x114]     (x115) {$$};
		\node[usym, right = of x115]     (x116) {$$};
		\node[usym, right = of x116]     (x117) {$$};
		\node[usym, right = of x117]     (x118) {$$};
		\node[usym, right = of x118]     (x119) {$$};
		\node[usym, right = of x119]     (x120) {$$};
		\node[usym, right = of x120]     (x121) {$$};
		\node[usym, right = of x121]     (x122) {$$};
		\node[usym, right = of x122]     (x123) {$$};
		\node[usym, right = of x123]     (x124) {$$};
		\node[usym, right = of x124]     (x125) {$$};
		\node[nosym, above = 1em of x125]     (x225) {$\bs[T]$};
		\node[usym, right = of x125]     (x126) {$$};
		\node[usym, right = of x126]     (x127) {$$};
		\node[usym, right = of x127]     (x128) {$$};
		\node[usym, right = of x128]     (x129) {$$};
		\node[nosym, below = 2em of x129]     (x229) {\begin{tabular}{c} Recover\\ $\bs[0]$ \end{tabular}};
		\node[usym, right = of x129]     (x130) {$$};
		\node[nosym, above = 1em of x130]     (x230) {$\bs[T+1]$};
		\node[usym, right = of x130]     (x131) {$$};
		\node[usym, right = of x131]     (x132) {$$};
		\node[usym, right = of x132]     (x133) {$$};
		\node[usym, right = of x133]     (x134) {$$};
		\node[nosym, below = 2em of x134]     (x234) {\begin{tabular}{c} Recover\\ $\bs[1]$ \end{tabular}};
		%\node[usym, right = of x134]     (x135) {$$};
		%\node[usym, right = of x120]     (x121) {$$};
		%\node[usym, above = 1em of x121]     (x221) {$\bs[T+1]$};
		%\node[usym, right = of x121]     (x122) {$$};
		%\node[usym, right = of x122]     (x123) {$$};
		%\node[usym, right = of x123]     (x124) {$$};
		%\node[usym, above = 1em of x124]     (x224) {$\bs[T+2]$};
		\node      [right = of x134]     (x1end) {$\cdots$};
		%\path [line] (x200) -- (x100);
		%\draw [->] (x200) -- +(x100);
		\draw[-latex] (x200.south) -| (x100.north);
		\bracedn{x100}{x104}{-1mm}{\footnotesize{$\bX[0,:]$}};
		\draw[-latex] (x205.south) -| (x105.north);
		\bracedn{x105}{x109}{-1mm}{\footnotesize{$\bX[1,:]$}};
		\draw[-latex] (x210.south) -| (x110.north);
		\bracedn{x110}{x114}{-1mm}{\footnotesize{$\bX[2,:]$}};
		\draw[-latex] (x225.south) -| (x125.north);
		\bracedn{x125}{x129}{-1mm}{\footnotesize{$\bX[T,:]$}};
		\draw[-latex] (x230.south) -| (x130.north);
		\draw[-latex] (x129.south) -| (x229.north);
		\bracedn{x130}{x134}{-1mm}{\footnotesize{$\bX[T+1,:]$}};
		\draw[-latex] (x134.south) -| (x234.north);
	\end{tikzpicture}}
	\caption{Each source symbol $\bs[i]$ arrives just before the transmission of $\bX[i,:]$ and needs to be reconstructed at the destination after a delay of $T$ macro-packets.}
	%\caption{Source-Channel Frame Rates Mismatch Model. Each $\bX[i,:]$ denotes a macro-channel packet consisting of $M$ channel packets $(\bx[i,1],\ldots, \bx[i,M])$. One source packet arrives at the encoder at the start of each macro-packet. At the decoder, each source packet needs to be reconstructed with a delay of $T$ macro-packets.}
	%\caption{A channel model with a mixture of burst-erasures and isolated erasures. In any sliding window of length $W=5$ there is either a single erasure burst of length $B=3$ or up-to $N=2$ erasures.}
	\label{fig:mismatch}
\end{figure}
